Constant-Memory Differentiable Light Tracing

Reverse-mode differentiation of Monte Carlo light transport naively stores a computation graph that grows with path length, ruling it out for deep or high-sample simulation. Path Replay Backpropagation (PRB) removes that cost for viewpoint path tracing by reconstructing paths from their seeds and replaying them backward in constant memory. The construction rests on a one-path-one-pixel property that light tracing lacks: one light path contributes to many pixels, and its per-vertex adjoints cannot be recovered during replay from constant-size state. We show this prevents a direct extension of PRB, and that buffering the per-vertex data stays linear in path length. We then evaluate two constant-memory formulations. Reservoir Light Replay Backpropagation compresses a path's sensor connections into one representative by weighted reservoir sampling, keeping two passes at the cost of a sampling decision. LRB-3-pass adds a traversal that accumulates downstream adjoints first, keeping every connection and matching naive automatic differentiation in expectation. Both support differentiating with fixed or parameter-dependent path sampling (detached and attached), and both extend to participating media. We validate against naive AD and finite differences, characterize the memory and runtime trade-offs, and recover specular and volumetric caustics by light tracing alone.

==> figures/tikz/attached-param-tikz.tex <==
% Attached ray parameterization (Figure 4): segments p_2 = (v_1, v_2) and
% p_3 = (v_2, v_3), and the local ray Jacobian J^ray_2 = dp_3/dp_2
% (Eq. local-ray-jacobian).
% Input directly by main.tex; attached-param.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.2571pt, y=0.2571pt]
  \coordinate (V1) at (135.5,126.8);
  \coordinate (V2) at (500,408);
  \coordinate (V3) at (822,155);
  \useasboundingbox (15,0) rectangle (960,505);

  \surf{(25.7,245.3)}{(64.6,8.3)}{(309.7,105)}
  \surf{(500.2,493.8)}{(291,362.1)}{(665.1,328.8)}
  \surf{(857,310)}{(689.4,59.8)}{(946.1,96.6)}

  % local surface frames
  \draw[frameu] (V1) -- ++(0,40);  \draw[framev] (V1) -- ++(-40,0);
  \draw[frameu] (V2) -- ++(0,40);  \draw[framev] (V2) -- ++(-40,0);
  \draw[frameu] (V3) -- ++(0,40);  \draw[framev] (V3) -- ++(40,0);

  \draw[ray, shorten >=2.6pt] (V1) -- (V2);
  \draw[ray, shorten >=2.6pt] (V2) -- (V3);
  \draw[jac] (210.4,116.8) .. controls (260.5,228.7) and (368.1,302.4) .. (487.6,306.5)
             .. controls (601.4,310.5) and (708.7,250.9) .. (772.7,143.7);
  \foreach \p in {V1,V2,V3} {\fill[vertexorange] (\p) circle (2.4pt);}

  \node[lbl, anchor=base west] at (146,88)  {$\mathbf{v}_1$};
  \node[lbl, anchor=base west] at (511,404) {$\mathbf{v}_2$};
  \node[lbl, anchor=base west] at (823,112) {$\mathbf{v}_3$};
  \node[lbl, anchor=base west] at (244,272) {$\mathbf{p}_2$};
  \node[lbl, anchor=base west] at (700,272) {$\mathbf{p}_3$};
  \node[lbl] at (487,248)
    {$J^{\text{ray}}_2 = \dfrac{\partial \mathbf{p}_3}{\partial \mathbf{p}_2}$};
\end{tikzpicture}


==> figures/tikz/lrb-3pass-tikz.tex <==
% LRB-3-pass in one figure: three passes over the same light path,
% stacked, with what each pass hands to the next drawn between rows.
% Input directly by main.tex; lrb-3pass.tex wraps it to build the PDF.
\input{lrb-scene}
\begin{tikzpicture}[x=0.26557pt, y=0.26557pt]
  \def\rowgap{430}
  \useasboundingbox (60,{-2*\rowgap-26}) rectangle (975,333);

  % ---- Pass 1: primal -------------------------------------------
  \begin{scope}
    \lrbscene
    \draw[conn, shorten <=3pt] (X2) -- (px-4-4);
    \draw[conn, shorten <=3pt] (X1) -- (px-1-3);
    \draw[conn, shorten <=3pt] (X3) -- (px-3-1);
    \lightpaths
    \vertices
    \node[lbl, anchor=base west] at (300,246) {$L_2$};
    \node[lbl, anchor=base west] at (373,140) {$L_1$};
    \node[lbl, anchor=base west] at (245,100) {$L_3$};
    \passtitle{(a) Primal}
  \end{scope}

  % ---- Pass 2: accumulate ---------------------------------------
  \begin{scope}[yshift=-\rowgap*0.26557pt]
    \lrbscene
    \adjointreads
    \lightpaths
    \vertices
    \node[note, anchor=base west] at (762,36)  {$+\,\bar{L}_1 L_1$};
    \node[note, anchor=base west] at (590,282) {$+\,\bar{L}_2 L_2$};
    \node[note, anchor=base west] at (420,-14) {$+\,\bar{L}_3 L_3$};
    \passtitle{(b) Accumulate}
  \end{scope}

  % ---- Pass 3: backward -----------------------------------------
  \begin{scope}[yshift=-2*\rowgap*0.26557pt]
    \lrbscene
    \adjointreads
    \lightpaths
    \vertices
    \node[lbl, anchor=base west] at (795,150) {$\delta_{\text{total}}$};
    \node[lbl, anchor=base west] at (634,158) {$\delta_{\text{rem}}$};
    \node[lbl, anchor=base west] at (470,168) {$\delta_{\text{rem}}$};
    \node[note, anchor=base west] at (735,-16)
      {$\delta_{\text{rem}}\,\nabla_\theta \log f_s^{(1)}$};
    \node[note, anchor=base west] at (562,284)
      {$\delta_{\text{rem}}\,\nabla_\theta \log f_s^{(2)}$};
    \node[note, anchor=base west] at (420,-16)
      {$\delta_{\text{rem}}\,\nabla_\theta \log f_s^{(3)}$};
    \passtitle{(c) Backward}
  \end{scope}

  % ---- hand-offs between passes ---------------------------------
  \tikzset{handoff/.style={draw=black!70, line width=0.7pt,
           -{Stealth[length=4pt, width=3.4pt]}}}
  \draw[handoff] (100,62) -- (100,{-\rowgap+300});
  \node[note, anchor=west, align=left] at (112,{-\rowgap/2+150})
    {$\delta I$: image-space adjoint};
  \draw[handoff] (100,{-\rowgap+62}) -- (100,{-2*\rowgap+300});
  \node[note, anchor=west] at (112,{-3*\rowgap/2+150})
    {$\delta_{\text{total}} = \sum_{i} \bar{L}_i L_i$};
\end{tikzpicture}


==> figures/tikz/prb-adjoint-tikz.tex <==
% PRB adjoint (Figure 3a): one pixel, one scalar adjoint \bar L for the
% whole path. Scaling terms omitted, as stated in the caption.
% Input directly by main.tex; prb-adjoint.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.1167pt, y=0.1167pt]
  \coordinate (X1) at (739.3,292.7);
  \coordinate (X2) at (239.3,581.2);
  \coordinate (X3) at (858.9,724.5);
  \useasboundingbox (0,0) rectangle (1000,1000);

  \screen{39.6/0,81.5/1,127/2,176.7/3,231.1/4,290.9/5}{111.15}{50.45}{16.5}{63.07}
  \fillpx{3}{2}
  \screenlines

  \surf{(305.3,738.9)}{(68.8,472.3)}{(343.7,532.5)}
  \surf{(652.4,435.6)}{(678.6,141.4)}{(947.9,258.1)}
  \surf{(963.5,841.5)}{(726.7,745)}{(886.6,587.1)}
  \lrbsun[1.52]{(426.4,911.5)}

  \tikzset{prbray/.style={draw=prbblue, line width=0.8pt,
           -{Stealth[length=4.5pt, width=3.6pt]}, shorten >=1pt}}
  \draw[prbray] (203.7,194.7) -- (X1);
  \draw[prbray] (X1) -- (X2);
  \draw[prbray] (X2) -- (X3);
  \draw[prbray] (X3) -- (511.4,861.4);
  \foreach \p in {X1,X2,X3} \fill[prbvertex] (\p) circle (1.3pt);

  \node[hlbl, anchor=base west] at (760,236) {$x_1$};
  \node[hlbl, anchor=base east] at (226,540) {$x_2$};
  \node[hlbl, anchor=base west] at (926,628) {$x_3$};
  \node[hlbl, anchor=base west] at (318,236) {$\bar{L}$};

  \node[hnote, anchor=base west] at (700,452) {$\bar{L} \cdot \nabla_\theta f_s^{(1)}$};
  \node[hnote, anchor=base west] at (12,752)  {$\bar{L} \cdot \nabla_\theta f_s^{(2)}$};
  \node[hnote, anchor=base west] at (640,880) {$\bar{L} \cdot \nabla_\theta f_s^{(3)}$};
\end{tikzpicture}


==> figures/tikz/ptracer-adjoint-tikz.tex <==
% Light-tracing adjoint (Figure 3b): every vertex splats to its own
% pixel, so the weight at x_j needs the adjoints of all connections at or
% after x_j. Vertices are numbered from the emitter, as in the rest of
% the paper. Scaling terms omitted, as stated in the caption.
% Input directly by main.tex; ptracer-adjoint.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.1167pt, y=0.1167pt]
  \coordinate (X1) at (858.9,724.5);
  \coordinate (X2) at (239.3,581.2);
  \coordinate (X3) at (739.3,292.7);
  \useasboundingbox (0,0) rectangle (1000,1000);

  \screen{39.6/0,81.4/1,126.8/2,176.4/3,230.6/4,290.3/5}{111}{50.32}{16.6}{62.9}
  \hatchpx{4}{4}\hatchpx{1}{3}\hatchpx{3}{1}
  \screenlines

  \surf{(305.3,738.9)}{(68.8,472.3)}{(343.7,532.5)}
  \surf{(652.4,435.6)}{(678.6,141.4)}{(947.9,258.1)}
  \surf{(963.5,841.5)}{(726.7,745)}{(886.6,587.1)}
  \lrbsun[1.52]{(426.4,911.5)}

  \tikzset{lp/.style={lightpath, line width=0.8pt, -{Stealth[length=4.5pt, width=3.6pt]}},
           cn/.style={conn, line width=0.7pt, dash pattern=on 2.2pt off 1.6pt,
                      -{Stealth[length=4pt, width=3.2pt]}}}
  % sensor connections
  \draw[cn, shorten <=2pt] (X1) -- (px-4-4);
  \draw[cn, shorten <=2pt] (X2) -- (px-1-3);
  \draw[cn, shorten <=2pt] (X3) -- (px-3-1);
  % the light path, from the emitter
  \draw[lp] (511.4,861.4) -- (X1);
  \draw[lp] (X1) -- (X2);
  \draw[lp] (X2) -- (X3);
  \foreach \p in {X1,X2,X3} {\vtx{(\p)}}

  % adjoints flow back along each connection
  \tikzset{adj/.style={draw=adjred, line width=0.7pt, -{Stealth[length=3.5pt, width=2.8pt]}}}
  \draw[adj] (300.2,352.2) -- (418.7,438.7);
  \draw[adj] (125,362.7) -- (167.9,449.2);
  \draw[adj] (311.3,184.9) -- (449.6,225.7);
  \node[hlbl, anchor=base east] at (290,400) {$\bar{L}_1$};
  \node[hlbl, anchor=base east] at (112,392) {$\bar{L}_2$};
  \node[hlbl, anchor=base west] at (330,232) {$\bar{L}_3$};

  \node[hlbl, anchor=base west] at (926,628) {$x_1$};
  \node[hlbl, anchor=base east] at (226,540) {$x_2$};
  \node[hlbl, anchor=base west] at (760,236) {$x_3$};

  \node[hnote, anchor=base east] at (995,890)
    {$\big(\sum_{i=1}^{3} \bar{L}_i\big) \cdot \nabla_\theta f_s^{(1)}$};
  \node[hnote, anchor=base west] at (8,770)
    {$\big(\sum_{i=2}^{3} \bar{L}_i\big) \cdot \nabla_\theta f_s^{(2)}$};
  \node[hnote, anchor=base west] at (700,452)
    {$\bar{L}_3 \cdot \nabla_\theta f_s^{(3)}$};
\end{tikzpicture}


==> figures/tikz/ray-uv-tikz.tex <==
% Sensor-connection Jacobian (Figure 6): a perturbation of the segment
% p_1 = (v_0, v_1) moves the splatted radiance L_1 and the sensor
% coordinate u_1 (Eq. sensor-jacobian).
% Input directly by main.tex; ray-uv.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.2493pt, y=0.2493pt]
  \coordinate (V0) at (145.7,375.8);
  \coordinate (V1) at (343.3,112.2);
  \coordinate (U)  at (826.5,246.1);
  \useasboundingbox (10,40) rectangle (985,500);

  % area emitter with a soft glow: opaque strokes, widest and palest
  % first, matching the nine stacked 3% strokes they replace (no
  % opacity, which Texifier's typesetter drops)
  \draw[suninner!3,  line width=9pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!6,  line width=8pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!9,  line width=7pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!12, line width=6pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!14, line width=5pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!17, line width=4pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!20, line width=3pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!22, line width=2pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \draw[suninner!25, line width=1pt, line join=round] (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;
  \path[fill=suninner, draw=sunouter, line width=0.4pt]
    (229.1,359.6) -- (60.8,289.1) -- (60.8,414.1) -- (231.1,473.2) -- cycle;

  \surf{(206.5,194.9)}{(308,59.5)}{(500,107.9)}

  \screen{727/0,798.3/1,854.7/2,900.4/3,938.2/4,970/5}{58}{71.6}{155.8}{43.05}
  \fillpx{1}{2}
  \screenlines

  % local frames
  \draw[frameu] (V0) -- ++(0,-40);  \draw[framev] (V0) -- ++(-40,0);
  \draw[frameu] (V1) -- ++(0,-40);  \draw[framev] (V1) -- ++(-40,0);
  \draw[frameu, -{Stealth[length=2pt, width=1.8pt]}] (U) -- ++(0,22);
  \draw[framev, -{Stealth[length=2pt, width=1.8pt]}] (U) -- ++(22,0);

  \draw[ray, shorten >=2.6pt] (V0) -- (V1);
  \draw[ray, shorten >=1.2pt] (V1) -- (U);
  \draw[jac] (238,336) .. controls (338.3,243.1) and (541.5,230.2) .. (685.8,250);
  \fill[vertexorange] (V0) circle (2.4pt);
  \fill[vertexorange] (V1) circle (2.4pt);
  \fill[vertexorange] (U)  circle (1.3pt);

  \node[lbl, anchor=base west] at (156,382) {$\mathbf{v}_0$};
  \node[lbl, anchor=base west] at (354,84)  {$\mathbf{v}_1$};
  \node[lbl, anchor=base east] at (790,250) {$u_1$};
  \node[lbl, anchor=base west] at (390,280) {$J^{\text{sensor}}_1$};
\end{tikzpicture}


==> figures/tikz/reslrb-pass1-tikz.tex <==
% ResLRB, primal pass: the reservoir keeps one sensor connection (here
% at x2), which is splatted reweighted by Omega_k / omega_R
% (Eq. reservoir-estimator). Discarded candidates are faded.
% Input directly by main.tex; reslrb-pass1.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.2531pt, y=0.2531pt]
  \coordinate (X1) at (725.7,63.9);
  \coordinate (X2) at (518.2,322.2);
  \coordinate (X3) at (357.5,70.6);
  \coordinate (E)  at (873.4,282.3);
  \useasboundingbox (40,0) rectangle (1000,395);

  \screen{48.5/0,75.5/1,104.9/2,136.9/3,171.9/4,210.5/5}{131.2}{32.5}{70.2}{40.64}
  \hatchpx{4}{4}
  \hatchpx[faded]{1}{3}\hatchpx[faded]{3}{1}
  \screenlines

  \surf{(837.4,120.7)}{(622,66.8)}{(738.7,12.9)}
  \surf{(517.5,368.8)}{(413.1,304.7)}{(604,282.3)}
  \begin{scope}[faded]\surf{(442.4,75.8)}{(271.8,102.7)}{(358.3,33.4)}\end{scope}
  \lrbsun[1.173]{(909.3,327.2)}

  % discarded candidates
  \begin{scope}[faded]
    \draw[lightpath, dash pattern=on 3pt off 2pt] (X2) -- (X3);
    \draw[lightpath, line width=0.9pt, dash pattern=on 3pt off 2pt] (X1) -- (px-1-3);
    \draw[lightpath, line width=0.9pt, dash pattern=on 3pt off 2pt] (X3) -- (px-3-1);
    \vtx{(X3)}
    \node[lbl, anchor=base west] at (365,44) {$x_3$};
  \end{scope}

  % the path and the selected connection
  \draw[lightpath] (E)  -- (X1);
  \draw[lightpath] (X1) -- (X2);
  \draw[lightpath] (X2) -- (px-4-4);
  \vtx{(X1)}\vtx{(X2)}

  \node[lbl, anchor=base west] at (731,46) {$x_1$};
  \node[lbl, anchor=base west] at (496,336) {$x_2$};
  \node[lbl, anchor=base east] at (858,284) {$x_0$};
  \node[lbl, anchor=base west] at (204,284) {$x_s$};
  \node[lbl, anchor=base west] at (262,214) {$\tfrac{\Omega_k}{\omega_R}\,L_2$};
\end{tikzpicture}


==> figures/tikz/reslrb-pass2-tikz.tex <==
% ResLRB, adjoint pass: the single adjoint \bar L_R at the selected pixel
% is carried back to the emitter and the path is replayed to depth R,
% applying Eq. reslrb-log-deriv at each vertex.
% Input directly by main.tex; reslrb-pass2.tex wraps it to build the PDF.
\begin{tikzpicture}[x=0.2531pt, y=0.2531pt]
  \coordinate (X1) at (726.2,61.5);
  \coordinate (X2) at (518.2,320.3);
  \coordinate (X3) at (357.2,68.3);
  \coordinate (E)  at (874.1,280.3);
  \useasboundingbox (40,0) rectangle (1000,419);

  \screen{47.6/0,74.7/1,104.1/2,136.1/3,171.3/4,209.9/5}{128.9}{32.58}{67.9}{40.7}
  \hatchpx{4}{4}
  \screenlines

  \surf{(838.1,118.4)}{(622.2,64.4)}{(739.1,10.4)}
  \surf{(517.6,367.1)}{(413,302.8)}{(604.2,280.3)}
  \begin{scope}[faded]\surf{(442.3,73.4)}{(271.3,100.4)}{(358,31)}\end{scope}
  \lrbsun[1.173]{(909.4,327)}

  % beyond the selected depth: not replayed
  \begin{scope}[faded]
    \draw[lightpath, dash pattern=on 3pt off 2pt] (X2) -- (X3);
    \vtx{(X3)}
    \node[lbl, anchor=base west] at (364,40) {$x_3$};
  \end{scope}

  \draw[lightpath] (E)  -- (X1);
  \draw[lightpath] (X1) -- (X2);
  \vtx{(X1)}\vtx{(X2)}

  % the one adjoint, carried to the start of the replay
  \draw[adjoint] (px-4-4) .. controls (232.1,289.1) and (339.7,375.6) .. (505.3,398.9)
                 .. controls (664.4,421.3) and (788.4,373) .. (849,344.5);

  \node[lbl, anchor=base west] at (731,44) {$x_1$};
  \node[lbl, anchor=base west] at (492,334) {$x_2$};
  \node[lbl, anchor=base east] at (860,276) {$x_0$};
  \node[lbl, anchor=base west] at (194,288) {$x_s$};
  \node[lbl, anchor=base west] at (268,270) {$\bar{L}_R$};
  \node[note, anchor=base west] at (765,14)
    {$\bar{L}_R\,\hat{S}\,\nabla_\theta \log f_s^{(1)}$};
  \node[note, anchor=base west] at (556,345)
    {$\bar{L}_R\,\hat{S}\,\nabla_\theta \log f_s^{(2)}$};
\end{tikzpicture}

